Super Yang-Mills With Flavors From Large N_f Matrix Models

We consider the exact effective superpotential of N=1 U(N_c) super Yang-Mills theory with N_f massive flavors an additional adjoint Higgs field. We use the proposal of Dijkgraaf and Vafa to calculate the superpotential in terms of a matrix model with a large number of flavors. We do this by gauging the flavor symmetry and forcing this sector in a classical vacuum. This gives rise to a 2-matrix model of ADE type A_2, and large flavors. This approach allows us to add an arbitrary polynomial tree level superpotential for the Higgs field, and use strict large N methods in the matrix model.

==> (inline-ps-0) <==
 gsave %
 /arrow { gsave 3 1 roll translate rotate %
  newpath 0 0 moveto -2 -1 lineto 0 5 lineto 2 -1 lineto closepath fill grestore } def %
 /dot { gsave newpath 2 0 360 arc fill grestore } def %
 gsave .8 setgray %
 newpath 70 175 moveto 75 160 75 150 75 135 curveto 75 120 75 110 70 95 curveto %
  100 95 lineto 95 110 95 120 95 135 curveto 95 150 95 160 100 175 curveto closepath fill %
 newpath 205 95 moveto 215 80 215 70 215 55 curveto 215 40 215 30 205 15 curveto %
  230 15 lineto 220 30 220 40 220 65 curveto 220 70 220 80 230 95 curveto closepath fill %
 newpath 175 175 moveto 185 145 185 125 185 95 curveto 185 65 185 45 175 15 curveto %
  200 15 lineto 190 45 190 65 190 95 curveto 190 125 190 145 200 175 curveto closepath fill %
 grestore %
 .5 setlinewidth %
 newpath 70 175 moveto 75 160 75 150 75 135 curveto 75 120 75 110 70 95 curveto %
  100 175 moveto 95 160 95 150 95 135 curveto 95 120 95 110 100 95 curveto stroke %
 newpath 205 95 moveto 215 80 215 70 215 55 curveto 215 40 215 30 205 15 curveto %
  230 95 moveto 220 80 220 70 220 65 curveto 220 40 220 30 230 15 curveto stroke %
 newpath 175 175 moveto 185 145 185 125 185 95 curveto 185 65 185 45 175 15 curveto %
  200 175 moveto 190 145 190 125 190 95 curveto 190 65 190 45 200 15 curveto stroke %
 newpath 130 185 moveto 80 180 85 190 85 135 curveto 85 110 80 90 100 90 curveto %
  120 90 125 100 130 105 curveto stroke %
 newpath 130 105 moveto 200 105 218 120 218 55 curveto 218 0 210 5 170 5 curveto %
  150 5 140 15 130 25 curveto stroke %
 newpath 130 185 moveto 200 180 188 190 188 95 curveto 188 5 190 10 170 10 curveto %
  150 10 140 15 130 25 curveto stroke %
 newpath 65 175 moveto 65 180 80 180 85 180 curveto 90 180 105 180 105 175 curveto %
  105 170 90 170 85 170 curveto 80 170 65 170 65 175 curveto stroke %
 newpath 170 175 moveto 170 180 185 180 188 180 curveto 190 180 205 180 205 175 curveto %
  205 170 190 170 188 170 curveto 185 170 170 170 170 175 curveto stroke %
 newpath 200 95 moveto 200 100 215 100 218 100 curveto 220 100 235 100 235 95 curveto %
  235 90 220 90 218 90 curveto 215 90 200 90 200 95 curveto stroke %
 newpath 0 0 moveto 240 0 lineto 300 30 lineto 60 30 lineto closepath %
  0 80 moveto 240 80 lineto 300 110 lineto 60 110 lineto closepath %
  0 160 moveto 240 160 lineto 300 190 lineto 60 190 lineto closepath stroke %
 105 183 -83 arrow %
 103 90 93 arrow %
 158 183 84 arrow %
 164 106 93 arrow %
 170 10 -90 arrow %
 190 5 -90 arrow %
 85 180 90 arrow %
 190 180 90 arrow %
 220 100 90 arrow %
 130 185 dot %
 130 105 dot %
 130 25 dot %
 grestore
